Routing One Million Customers in a Handful of Minutes

In this paper, we propose a new dataset of Capacitated Vehicle Routing Problem instances which are up to two orders of magnitude larger than those in the currently used benchmarks. Despite these sizes might not have an immediate application to real-world logistic scenarios, we believe they could foster fresh new research efforts on the design of effective and efficient algorithmic components for routing problems. We provide computational results for such instances by running FILO2, an adaptation of the FILO algorithm proposed in Accorsi and Vigo (2021), designed to handle extremely large-scale CVRP instances. Solutions for such instances are obtained by using an a standard personal computer in a considerably short computing time, thus showing the effectiveness of the acceleration and pruning techniques already proposed in FILO. Finally, results of FILO2 on well-known literature instances show that the newly introduced changes improve the overall scalability of the approach with respect to the previous FILO design.

==> teximgs/boxplot-b.tex <==
\scriptsize
\makeatletter
\pgfplotsset{
    boxplot/draw/average/.code={ % the bulk part of this is the default, found in the manual
        \draw [/pgfplots/boxplot/every average/.try]
        \pgfextra
        % do NOT use \draw[mark=*] plot coordinates because
        % boxplots uses the same plot handler to draw its
        % outliers.
        \pgftransformshift{%
            % basic level access to ’boxplot box cs’:
            \pgfplotsboxplotpointabbox
            {\pgfplotsboxplotvalue{average}}
            {0.5}%
        }%
        %\pgfuseplotmark{\tikz@plot@mark}%
        \endpgfextra
        ;
        % the following line is the only new addition
        %\node[right,font=\tiny] at (boxplot box cs: \boxplotvalue{average}, 0.95) {\pgfmathprintnumber{\boxplotvalue{average}}};
    }
}
\makeatother
\begin{tikzpicture}
\begin{axis}
[
clip=false,
boxplot/draw direction=y,
boxplot/variable width,
boxplot/every median/.style={black,very thick,solid},
xmin=0.5,xmax=3,
width=1.00\textwidth,
height=0.33\textheight,
ylabel style={align=center}, 
y tick label style={align=right},
x tick label style={align=center},
xtick={1, 1.5, 2, 2.5},
ymajorgrids=true,
grid style=dashed,
xticklabels={{\small FILO2}, {\small FILO}, {\small FILO2 (long)}, {\small FILO (long)}}, xticklabel style={rotate=0}, ylabel={\footnotesize Average \% gap},
scatter/classes={ a={mark=star}, b={mark=*}}]


%filo2
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=1, median=0.9354908739715571,upper quartile=1.374134705852478,lower quartile=0.675998179087498,upper whisker=2.125611663450189,lower whisker=0.4190865344727514,sample size=1}
] coordinates{};

% filo
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=1.5, median=1.0535004728399668,upper quartile=1.4080556550807606,lower quartile=0.7579035918936734,upper whisker=2.1054827911060703,lower whisker=0.5307807184933242,sample size=1}
] coordinates{};

% filo2 (long)
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=2, median=0.3521703908030046,upper quartile=0.407360010515657,lower quartile=0.2815819512614564,upper whisker=0.5490605850973058,lower whisker=0.20332075002074473,sample size=1}
] coordinates{ (2, 0.61638755) };

% filo (long)
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=2.5, median=0.4275108698005593,upper quartile=0.4785747842624955,lower quartile=0.31167308848680597,upper whisker=0.6786057274564776,lower whisker=0.26440512735418265,sample size=1}
] coordinates{ };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{axis}
\end{tikzpicture}

==> teximgs/boxplot-i.tex <==
\scriptsize
\makeatletter
\pgfplotsset{
    boxplot/draw/average/.code={ % the bulk part of this is the default, found in the manual
        \draw [/pgfplots/boxplot/every average/.try]
        \pgfextra
        % do NOT use \draw[mark=*] plot coordinates because
        % boxplots uses the same plot handler to draw its
        % outliers.
        \pgftransformshift{%
            % basic level access to ’boxplot box cs’:
            \pgfplotsboxplotpointabbox
            {\pgfplotsboxplotvalue{average}}
            {0.5}%
        }%
        %\pgfuseplotmark{\tikz@plot@mark}%
        \endpgfextra
        ;
        % the following line is the only new addition
        %\node[right,font=\tiny] at (boxplot box cs: \boxplotvalue{average}, 0.95) {\pgfmathprintnumber{\boxplotvalue{average}}};
    }
}
\makeatother
\begin{tikzpicture}
\begin{axis}
[
clip=false,
boxplot/draw direction=y,
boxplot/variable width,
boxplot/every median/.style={black,very thick,solid},
xmin=0.5,xmax=2,
width=1.00\textwidth,
height=0.33\textheight,
ylabel style={align=center}, 
y tick label style={align=right},
x tick label style={align=center},
xtick={1, 1.5},
ymajorgrids=true,
grid style=dashed,
xticklabels={{\small FILO2}, {\small FILO2 (long)}}, xticklabel style={rotate=0}, ylabel={\footnotesize Average \% gap},
scatter/classes={ a={mark=star}, b={mark=*}}]


% filo2
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=1, median=0.700369532115902,upper quartile=0.8091757811960527,lower quartile=0.3767139456283748,upper whisker=1.352168825854362,lower whisker=0.20009327505970342,sample size=1}
] coordinates{(1, 1.60598194) (1, 1.48969908)};

% filo2 (long)
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=1.5, median=0.2710911851285306,upper quartile=0.34891105137254635,lower quartile=0.13788248594617983,upper whisker=0.6258360889562659,lower whisker=0.06770998745464976,sample size=1}
] coordinates{(1.5, 0.77649173) (1.5, 0.74412914)};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{axis}
\end{tikzpicture}

==> teximgs/boxplot-x.tex <==
\scriptsize
\makeatletter
\pgfplotsset{
    boxplot/draw/average/.code={ % the bulk part of this is the default, found in the manual
        \draw [/pgfplots/boxplot/every average/.try]
        \pgfextra
        % do NOT use \draw[mark=*] plot coordinates because
        % boxplots uses the same plot handler to draw its
        % outliers.
        \pgftransformshift{%
            % basic level access to ’boxplot box cs’:
            \pgfplotsboxplotpointabbox
            {\pgfplotsboxplotvalue{average}}
            {0.5}%
        }%
        %\pgfuseplotmark{\tikz@plot@mark}%
        \endpgfextra
        ;
        % the following line is the only new addition
        %\node[right,font=\tiny] at (boxplot box cs: \boxplotvalue{average}, 0.95) {\pgfmathprintnumber{\boxplotvalue{average}}};
    }
}
\makeatother
\begin{tikzpicture}
\begin{axis}
[
clip=false,
boxplot/draw direction=y,
boxplot/variable width,
boxplot/every median/.style={black,very thick,solid},
xmin=0.5,xmax=12,
width=1.00\textwidth,
height=0.33\textheight,
ylabel style={align=center}, 
y tick label style={align=right},
x tick label style={align=center},
xtick={1.75, 4.75, 7.75, 10.75},
ymajorgrids=true,
grid style=dashed,
xticklabels={{\small Small}, {\small Medium}, {\small Large}, {\small All}}, xticklabel style={rotate=0}, ylabel={\footnotesize Average \% gap},
scatter/classes={ a={mark=star}, b={mark=*}}]

% filo2
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=1, median=0.08841175892733341,upper quartile=0.2583770819744142,lower quartile=0.018772732605894214,upper whisker=0.5304039059032352,lower whisker=0.0,sample size=1}
] coordinates{ (1,0.67795246) };

% filo
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=1.5, median=0.11486387132107562,upper quartile=0.20969879677156916,lower quartile=0.013071756838759864,upper whisker=0.43941757670306814,lower whisker=0.0,sample size=1}
] coordinates{ (1.5,0.60047894) (1.5,0.87404828) (1.5,0.64924612)};

  

% filo2 (long)
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=2, median=0.028893309063600277,upper quartile=0.1042732327139069,lower quartile=0.0,upper whisker=0.1897568165070041,lower whisker=0.0, sample size=1}
] coordinates{ (2, 0.30472191) (2, 0.35101404) (2, 0.48666631) };

% filo (long)
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=2.5,median=0.037658963983907875,upper quartile=0.10673201410198271,lower quartile=0.0,upper whisker=0.2548101924076963,lower whisker=0.0,sample size=1}
] coordinates{ (2.5, 0.35405784) (2.5, 0.42120513) };



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%filo2
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=4, median=0.3595617206094358,upper quartile=0.49261969205594147,lower quartile=0.24816424161710016,upper whisker=0.5982443249932353,lower whisker=0.005615468062017968,sample size=1}
] coordinates{ (4, 1.03793999) };


% filo
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=4.5, median=0.4197572967797989,upper quartile=0.5184471670059165,lower quartile=0.2578776503390728,upper whisker=0.6396538301377852,lower whisker=0.010019429569495142,sample size=1}
] coordinates{ (4.5, 1.13774885) };

% filo2 (long)
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=5, median=0.2538680071338787,upper quartile=0.3074479815692865,lower quartile=0.14619010838279742,upper whisker=0.4668674698795237,lower whisker=0.001403867015513778,sample size=1}
] coordinates{ (6,  0.55228469) };

% filo (long)
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=5.5, median=0.26575096188695346,upper quartile=0.35293463689254223,lower quartile=0.15764631342557694,upper whisker=0.42863762743280814,lower whisker=0.0010209941930992411,sample size=1}
] coordinates{ (6.5, 0.66237197) };


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%filo2
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=7,median=0.47591369763919267,upper quartile=0.6597503574828602,lower quartile=0.34008466945066584,upper whisker=1.0061693114577779,lower whisker=0.039895111444096104, sample size=1}
] coordinates{ (7, 1.21101331) };

% filo
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=7.5, median=0.5329374872717032,upper quartile=0.7031412605228039,lower quartile=0.3659763385500556,upper whisker=1.1387119700407213,lower whisker=0.038864955984266716,sample size=1}
] coordinates{ };

% filo2 (long)
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=8, median=0.25039858998451203,upper quartile=0.3829872497027471,lower quartile=0.18849391607462712,upper whisker=0.5565990602133846,lower whisker=0.02266342011612389,sample size=1}
] coordinates{ (8, 0.71020391) (8, 1.03101167) };

% filo (long)
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=8.5, median=0.2892843213391503,upper quartile=0.4125394681800303,lower quartile=0.2163733195204549,upper whisker=0.5718405524882917,lower whisker=0.02481738153212212,sample size=1}
] coordinates{ (8.5, 0.75279927) (8.5, 0.96609081) };


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%filo2
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=10, median=0.3152217298847163,upper quartile=0.5133996928363967,lower quartile=0.09646720747594363,upper whisker=1.0379399884593166,lower whisker=0.0,sample size=1}
] coordinates{ (10, 1.21101331) };

% filo
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=10.5, median=0.36588001513022594,upper quartile=0.5374862434114789,lower quartile=0.1506268482190573,upper whisker=0.8991447839354921,lower whisker=0.0,sample size=1}
] coordinates{ (10.5, 1.13774885) (10.5, 1.13871197) };

% filo2 (long)
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=11, median=0.19274829886950853,upper quartile=0.30043959282328886,lower quartile=0.04110905981869362,upper whisker=0.5565990602133846,lower whisker=0.0,sample size=1}
] coordinates{ (11, 0.71020391) (11, 1.03101167) };

% filo (long)
\addplot[
mark=*, mark size=0.5pt,boxplot,
boxplot prepared={draw position=11.5, median=0.2212181348665398,upper quartile=0.3386658921633341,lower quartile=0.03936959608378905,upper whisker=0.7527992746135841,lower whisker=0.0,sample size=1}
] coordinates{ (11.5, 0.96609081) };

\end{axis}
\end{tikzpicture}

==> teximgs/nn-tuning.tex <==
		\begin{tikzpicture}[scale=0.91]
	\begin{axis}[
	title={},
	ymajorgrids=true,
	grid style=dashed,
	black, fill=black,	
	xlabel={\footnotesize Average computing time (sec)},
	ylabel={\footnotesize Average \% gap},
	enlarge x limits=0.13
	]


\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, font=\tiny\linespread{0.8}\selectfont] coordinates {

(169.66, 2.22)[250]
(211.24, 1.53)[500]
(250.91, 1.16)[750]
(290.7, 0.94)[1000]
(330.86, 0.78)[1250]
(369.77, 0.7)[1500]
(413.72, 0.63)[1750]
(461.08, 0.56)[2000]
(511.79, 0.52)[2250]
(562.75, 0.48)[2500]

};


	\end{axis}
	\end{tikzpicture}

==> teximgs/timegrowth-b-dataset.tex <==
\begin{tikzpicture}

\begin{axis}[
    title={},
    ymajorgrids=true,
    grid style=dashed,	
    xlabel={\footnotesize Number of customers},
    ylabel={\footnotesize Computing time (s)},
    %xmode=log,
    width=\textwidth, height=6cm,
    legend pos=north west,
    legend cell align={left},
    %extra x ticks={10725.82665438},
    %extra x tick labels={\footnotesize{10725.83}},
    %every extra x tick/.style={tick label style={xshift=20pt}},
    ymin=0,
    ymax=510,
    xmin=2500,
    xmax=30500
]

\addplot[only marks, mark=square*, mark size=2pt] coordinates {
(3000, 95.4)(4000, 141.6)(6000, 123.6)(7000, 139.3)(10000, 160.6)(11000, 198)(15000, 196.8)(16000, 227.6)(20000, 303)(30000, 482.2)
};

\addplot[only marks, mark=triangle*, mark size=2pt] coordinates {
(3000, 98.0)(4000, 130.1)(6000, 104.6)(7000, 114.4)(10000, 114.0)(11000, 126.9)(15000, 112.8)(16000, 122.0)(20000, 135.8)(30000, 153.2)
};

\addplot[domain=3000:30000, dashed]{0.01321693*x+45.563406029506126};

\addplot[domain=3000:30000]{0.00152*x+102.57989};

\addplot [mark=none, line width=0.5pt, gray!50] coordinates {(4876.39857694,0) (4876.39857694,600)};


\legend{\footnotesize{FILO}, \footnotesize{FILO2}}
	
\end{axis}

\end{tikzpicture}

==> teximgs/timegrowth-i-dataset.tex <==
\begin{tikzpicture}

\begin{axis}[
    title={},
    ymajorgrids=true,
    grid style=dashed,	
    xlabel={\footnotesize Instance size},
    ylabel={\footnotesize Computing time (s)},
    width=0.49 * \textwidth, height=6cm,
    ymin=0,
    ymax=700,
]

\addplot[only marks, mark=square*, mark size=1pt] coordinates {
(20000, 191.8)(50000, 145.8)(100000, 193.9)(150000, 184.7)(200000, 247.6)(250000, 278.2)(320000, 331.6)(380000, 292.2)(420000, 407.6)(470000, 316.5)(500000, 419.7)(600000, 403.6)(700000, 488.2)(750000, 435.5)(800000, 469.1)(900000, 501.1)(950000, 562.1)
};

\addplot[only marks, mark=star, mark size=1.6pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=left, font=\tiny\linespread{0.8}\selectfont] coordinates {
(300000, 393.3)[Friuli-Venezia-Giulia]
};

\addplot[only marks, mark=star, mark size=1.6pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, font=\tiny\linespread{0.8}\selectfont] coordinates {
(850000, 600.5)[Veneto]
};

\addplot[only marks, mark=star, mark size=1.6pt, point meta=explicit symbolic, nodes near coords, text width=1cm, align=center, every node near coord/.append style={yshift=-0.35cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {
    (1000000, 532.3)[Lazio]
};

\addplot[domain=20000:1000000]{0.0004038014398813907*x+173.71940093758474};

\end{axis}

\end{tikzpicture}
\hfill
\begin{tikzpicture}

    \begin{axis}[
        title={},
        ymajorgrids=true,
        grid style=dashed,	
        xlabel={\footnotesize Instance size},
        ylabel={\footnotesize Computing time (s)},
        width=0.49 * \textwidth, height=6cm,
        ymin=0,
    ]
    
    \addplot[only marks, mark=square*, mark size=1pt] coordinates {
        (20000, 2620.4)(50000, 1901.3)(100000, 2292.5)(150000, 2722.2)(200000, 2123.7)(250000, 2612.7)(300000, 4116.3)(320000, 2964.2)(380000, 2298.7)(420000, 3633.8)(470000, 2689.7)(500000, 4416.7)(600000, 2721.3)(700000, 5792.7)(750000, 2956.8)(800000, 3297.7)(850000, 5131.4)
    };

    \addplot[only marks, mark=star, mark size=1.6pt, point meta=explicit symbolic, nodes near coords, text width=1cm, align=center, every node near coord/.append style={yshift=-0.35cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {
    (950000, 7989.5)[Lombardia]
    (1000000, 3938.1)[Lazio]
    };

    \addplot[only marks, mark=star, mark size=1.6pt, point meta=explicit symbolic, nodes near coords, text width=1.45cm, align=right, every node near coord/.append style={yshift=-0.40cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {
    (900000, 3263.1)[Emilia-Romagna]
    };
    
    
    \addplot[domain=20000:1000000]{0.0029308095045889977*x+2051.231985522041};

    
    
    \end{axis}
    
    \end{tikzpicture}
